How Many Parameters Does Forecasting Need? A Survey and Code-Level Audit of Lightweight Long-Term Time Series Forecasting

Long-term time series forecasting supports decisions in energy, transportation, weather and finance, where forecasts are produced continuously and often on constrained hardware. Recent work has moved in two directions. One scales Transformers and pre-trained foundation models to millions or hundreds of millions of parameters. The other shows that models with only hundreds to tens of thousands of parameters remain competitive on the standard benchmarks. Existing surveys organize forecasting models by backbone and treat efficiency as a side topic, so the reasons these small models work, and the way their sizes are reported, remain unexamined. This survey focuses on lightweight long-term forecasting. It provides a taxonomy of about thirty-five models in six families, with a common notation and an architecture diagram for each core model. It offers a structured-linear view in which the smallest models are linear maps restricted by frequency truncation or period folding, and it tests each restriction in closed form on eight benchmarks. It complements the literature review with an audit of sixteen official code repositories, which reproduces published parameter counts and reveals reporting gaps of up to 289 times. Finally, it gives practical guidance on model selection and reporting, and summarizes open problems.

==> figs/arch_cyclenet.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[dat] (x) at (0,0) {$X$\\$C\times L$};
\node[blk=cNorm,minimum width=14mm] (n) at (1.85,0) {RevIN};
\node[op] (m) at (3.6,0) {$-$};
\node[blk=cLin,minimum width=28mm] (f) at (6.0,0) {Linear or MLP\\$L\to H$ (shared)};
\node[op] (p) at (8.4,0) {$+$};
\node[blk=cNorm,minimum width=14mm] (dn) at (10.05,0) {iRevIN};
\node[dat] (y) at (11.8,0) {$\hat Y$\\$C\times H$};
\foreach \a/\b in {x/n,n/m,m/f,f/p,p/dn,dn/y}\draw[arr] (\a)--(\b);
% cycle table
\foreach \c in {0,...,14}{\pgfmathtruncatemacro{\sh}{10+mod(\c,8)*9}
  \node[cell,minimum size=5mm,fill=cPar!\sh] (q\c) at (2.6+\c*0.5,-2.0) {};}
\node[draw=cAtt!80!black,line width=1.1pt,fit=(q1)(q3),inner sep=0.5pt] (s1) {};
\node[draw=cAtt!80!black,line width=1.1pt,fit=(q10)(q12),inner sep=0.5pt] (s2) {};
\draw[arr] (s1.north) -- node[pos=0.5,left,lbl] {$Q[t_0{:}t_0{+}L]$} (s1.north|-m.south);
\draw[arr] (s2.north) -- node[pos=0.5,right,lbl] {$Q[t_0{+}L{:}t_0{+}L{+}H]$} (s2.north|-p.south);
\node[lbl,anchor=north] at (q7.south) {learnable cycle $Q\in\R^{w\times C}$, indices taken modulo $w$};
\node[dat,minimum width=9mm,minimum height=7mm] (t0) at (0.9,-2.0) {$t_0$};
\draw[arr] (t0) -- node[above,lbl] {index} (q0.west);
\node[lbl,anchor=north] at (t0.south) {window phase};
\node[note,anchor=west] at (10.2,-2.0) {extra parameters: $wC$\\backbone unchanged};
\end{tikzpicture}


==> figs/arch_dlinear.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[dat] (x) at (0,0) {$\mathbf x$\\$\R^{L}$};
\node[blk=cNorm,minimum width=24mm] (ma) at (2.3,0) {moving-average\\decomposition};
\node[blk=cLin,minimum width=22mm] (lt) at (7.3,1.0) {Linear $W_t$\\$L\to H$};
\node[blk=cLin,minimum width=22mm] (ls) at (7.3,-1.0) {Linear $W_s$\\$L\to H$};
\node[op] (p) at (9.6,0) {$+$};
\node[dat] (y) at (10.9,0) {$\hat{\mathbf y}$\\$\R^{H}$};
\draw[arr] (x)--(ma);
\draw[line width=0.65pt,black!80] (ma.east) -- (3.75,0);
\draw[arr] (3.75,0) |- (lt.west);
\draw[arr] (3.75,0) |- (ls.west);
\fill[black!80] (3.75,0) circle (1.2pt);
\node[lbl,anchor=south] at (5.0,1.02) {trend $M\mathbf x$};
\node[lbl,anchor=north] at (4.75,-1.02) {remainder $(I{-}M)\mathbf x$};
\draw[arr] (lt.east) -| (p.north); \draw[arr] (ls.east) -| (p.south); \draw[arr] (p)--(y);
\node[note,anchor=west] at (11.7,0.25) {$\hat{\mathbf y}=\big(W_tM+W_s(I-M)\big)\mathbf x$};
\node[note,anchor=west] at (11.7,-0.3) {= one matrix in $\R^{H\times L}$};
\end{tikzpicture}


==> figs/arch_fits.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[dat] (x) at (0,0) {$\mathbf x$\\$\R^{L}$};
\node[blk=cNorm,minimum width=13mm] (n) at (1.75,0) {RIN};
\node[blk=cFreq,minimum width=13mm] (f) at (3.45,0) {rFFT};
\node[blk=cFreq,minimum width=19mm] (lp) at (5.55,0) {low-pass:\\keep $k$ bins};
\node[blk=cLin,minimum width=28mm] (cl) at (8.45,0) {complex Linear\\$\mathbb C^{k}\to\mathbb C^{k'}$};
\node[blk=cFreq,minimum width=17mm] (zp) at (11.3,0) {zero-pad to\\$(L{+}H)/2{+}1$};
\node[blk=cFreq,minimum width=17mm] (if) at (13.6,0) {irFFT};
\node[blk=cNorm,minimum width=17mm] (dn) at (13.6,-1.7) {iRIN, $\times\frac{L+H}{L}$};
\node[dat,minimum width=20mm] (y) at (11.0,-1.7) {$[\hat{\mathbf x};\hat{\mathbf y}]\in\R^{L+H}$};
\foreach \a/\b in {x/n,n/f,f/lp,lp/cl,cl/zp,zp/if,if/dn,dn/y}\draw[arr] (\a)--(\b);
\node[note,anchor=north west] at (0,-1.3) {$k=(\lfloor L/T\rfloor+1)\,h+10$ \;($T$: base period, $h$: harmonics)\\
$k'=\lfloor k(L+H)/L\rfloor$, \; $2(kk'+k')$ real parameters\\
all steps linear: one band-limited linear map};
\node[lbl,anchor=north] at (y.south) {backcast + forecast};
\end{tikzpicture}


==> figs/arch_lightgts.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[dat] (x) at (0,0) {$\mathbf x$\\any $L$};
\node[blk=cIn,minimum width=30mm] (tok) at (2.75,0) {periodical\\tokenization};
\node[blk=cAtt,minimum width=23mm] (enc) at (6.55,0) {Transformer\\encoder};
\node[blk=cAtt,minimum width=23mm] (dec) at (9.85,0) {periodical\\parallel decoding};
\node[dat,minimum width=18mm] (y) at (13.2,0) {$\hat{\mathbf y}$\\all patches};
\draw[arr] (x)--(tok); \draw[arr] (tok)--(enc); \draw[arr] (enc)--(dec); \draw[arr] (dec)--(y);
\node[grp,fit=(enc)(dec),inner sep=7pt] (g) {};
\node[lbl,anchor=south] at (g.north) {pre-trained on many datasets};
\node[lbl,anchor=north] at (g.south) {1M (tiny) or 4M (mini) parameters};
% token strip under tokenization
\foreach \k in {0,...,3}{\pgfmathtruncatemacro{\sh}{15+\k*15}
  \node[cell,minimum width=6.5mm,minimum height=3.5mm,fill=cIn!\sh] (p\k) at (1.8+\k*0.65,-1.05) {};}
\draw[decorate,decoration={brace,amplitude=3pt,mirror}] ($(p0.south west)+(0,-0.05)$) -- ($(p0.south east)+(0,-0.05)$) node[midway,below=2pt,lbl] {one period};
\draw[black!40,densely dotted] (tok.south) -- ($(p1.north)!0.5!(p2.north)$);
\node[lbl,anchor=north] at (y.south) {decoded in one pass};
\end{tikzpicture}


==> figs/arch_litemixer.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[dat] (x) at (0,0) {$X$\\$C\times L$};
\node[blk=cIn,minimum width=19mm] (ds) at (2.0,0) {multi-scale\\downsampling};
\node[blk=cFreq,minimum width=19mm] (dft) at (4.35,0) {DFT\\season / trend};
\node[blk=gray,minimum width=19mm] (ent) at (6.7,0) {spectral\\entropy $>\tau$\,?};
\coordinate (br) at (8.0,0);
\node[blk=cAtt,minimum width=22mm] (lt) at (9.55,1.1) {LightTimesNet\\{\scriptsize kernels $\{3,5,7\}$}};
\node[circle,fill=black,inner sep=1.4pt] (mg) at (11.0,0) {};
\node[blk=cLin,minimum width=19mm] (mx) at (12.55,0) {multi-scale\\mixing};
\node[blk=cPar,minimum width=17mm] (gf) at (14.95,0) {gated fusion\\+ FFN};
\node[dat] (y) at (14.95,-1.75) {$\hat Y$\\$C\times H$};
\draw[arr] (x)--(ds); \draw[arr] (ds)--(dft); \draw[arr] (dft)--(ent);
\draw[line width=0.65pt,black!80] (ent.east)--(br);
\draw[arr] (br) |- (lt.west); \node[lbl,anchor=east] at (7.95,0.75) {yes};
\draw[arr] (br) |- (9.55,-1.0) -| (mg.south); \node[lbl,anchor=east] at (7.95,-0.6) {no};
\node[lbl,anchor=north] at (9.55,-1.02) {skip};
\draw[arr] (lt.east) -| (mg.north);
\draw[arr] (mg)--(mx); \draw[arr] (mx)--(gf); \draw[arr] (gf)--(y);
\node[lbl,anchor=north] at (12.55,-0.5) {seasonal bottom-up,\\trend top-down,\\shared MLPs};
\node[note,anchor=north west] at (0,-1.3) {$[g_s,g_t]=\sigma\big(\mathrm{Linear}([X_s,X_t])\big)$, \quad $X_{\text{fused}}=g_s\odot X_s+g_t\odot X_t$\\[2pt]
capacity per scale: $|\theta^{(i)}|=\alpha_i|\theta_{\text{base}}|$, \quad $\alpha_i=\log(s_i{+}1)/\sum_j\log(s_j{+}1)$};
\end{tikzpicture}


==> figs/arch_mixer.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[dat] (x) at (0,0) {$X$\\$C\times L$};
\node[blk=cNorm,minimum width=14mm] (n) at (1.8,0) {RevIN};
\node[blk=cLin,minimum width=30mm] (tm) at (4.75,0) {time-mixing MLP\\{\scriptsize shared across channels}};
\node[blk=cPar,minimum width=30mm] (fm) at (8.15,0) {feature-mixing MLP\\{\scriptsize shared across time}};
\node[grp,fit=(tm)(fm)] (g) {}; \node[lbl,anchor=south] at (g.north) {residual block, repeated $N$ times};
\node[blk=cLin,minimum width=20mm] (tp) at (11.3,0) {temporal proj.\\$L\to H$};
\node[blk=cNorm,minimum width=14mm] (dn) at (13.4,0) {iRevIN};
\node[dat] (y) at (15.1,0) {$\hat Y$\\$C\times H$};
\foreach \a/\b in {x/n,n/tm,tm/fm,fm/tp,tp/dn,dn/y}\draw[arr] (\a)--(\b);
\end{tikzpicture}


==> figs/arch_phaseformer.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[dat] (x) at (0,0) {$\mathbf x$\\$\R^{L}$};
\node[blk=cIn,minimum width=20mm] (fold) at (1.95,0) {phase tokens\\$w\times\R^{n}$};
\node[blk=cLin,minimum width=16mm] (emb) at (4.2,0) {embed\\$n\to d$};
\node[blk=cAtt,minimum width=34mm,minimum height=7mm] (agg) at (8.0,1.35) {aggregate: phases $\to$ routers};
\node[blk=cAtt,minimum width=34mm,minimum height=7mm] (dis) at (8.0,0) {distribute: routers $\to$ phases};
\node[blk=gray,minimum width=34mm,minimum height=7mm] (mlp) at (8.0,-1.35) {residual + LN + MLP};
\node[grp,fit=(agg)(dis)(mlp),inner sep=6pt] (g) {};
\node[lbl,anchor=north] at (g.south) {cross-phase routing, $\times N$ layers};
\node[blk=cPar,minimum width=34mm,minimum height=6.5mm] (R) at (8.0,2.95) {$M$ routers $\in\R^{M\times d}$};
\node[blk=cLin,minimum width=17mm] (pred) at (12.1,0) {predictor\\$d\to m$};
\node[blk=cNorm,minimum width=16mm] (dn) at (14.15,0) {unfold\\iRevIN};
\node[dat] (y) at (15.9,0) {$\hat{\mathbf y}$\\$\R^{H}$};
\coordinate (br) at ($(g.west)+(-0.45,0)$);
\coordinate (ex) at ($(g.east|-mlp.east)+(0.35,0)$);
\draw[arr] (x)--(fold); \draw[arr] (fold)--(emb);
\draw[line width=0.65pt,black!80] (emb.east)--(br); \fill[black!80] (br) circle (1.4pt);
\draw[arr] (br) |- (agg.west);
\draw[arr] (br) -- (dis.west);
\draw[arr] (R)--(agg); \draw[arr] (agg)--(dis); \draw[arr] (dis)--(mlp);
\draw[arr] (mlp.east) -- (ex) |- (pred.west);
\draw[arr] (pred)--(dn); \draw[arr] (dn)--(y);
\node[lbl,anchor=south] at (pred.north) {shared by all phases};
\node[note,anchor=north west] at (0,-1.0) {RevIN at input and output omitted\\routing cost $O\big(N((w{+}M)d^2{+}Mwd)\big)$\\(full attention: $O(w^2d)$)\\$\approx1.7$K parameters with $d=8$, $N=1$};
\end{tikzpicture}


==> figs/arch_rayquaza.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[dat] (x) at (0,0) {$\mathbf x$\\$\R^{L}$};
\node[blk=cIn,minimum width=30mm] (g) at (2.7,0) {atom generator\\{\scriptsize (conditioned on $\mathbf x$)}};
\node[blk=cFreq,minimum width=36mm,minimum height=11mm] (rbf) at (8.1,0) {$\displaystyle\sum_{k=1}^{K} a_k\exp\!\Big(-\tfrac{(t-c_k)^2}{2s_k^2}\Big)$\\{\scriptsize input-conditioned RBF (iRBF)}};
\node[blk=cLin,minimum width=27mm] (fpl) at (12.2,0) {Forecast Projection\\Layer $\to\R^{H}$};
\node[dat] (y) at (14.6,0) {$\hat{\mathbf y}$\\$\R^{H}$};
\draw[arr] (x)--(g); \draw[arr] (g)--node[above,lbl]{$\{c_k,s_k,a_k\}$}(rbf); \draw[arr] (rbf)--(fpl); \draw[arr] (fpl)--(y);
\node[note,anchor=north west] at (0.2,-1.25) {fixed bases (Fourier, FITS) \quad vs.\quad global learned bases (TimeBase)\quad vs.\quad \textbf{per-window generated bases} (RAYQUAZA)};
\end{tikzpicture}


==> figs/arch_sparsetsf.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[dat] (x) at (0,0) {$\mathbf x$\\$\R^{L}$};
\node[blk=cNorm,minimum width=12mm] (n) at (1.55,0) {$-\,\bar x$};
\node[blk=cIn,minimum width=24mm] (cv) at (3.65,0) {$+$ Conv1D\\{\scriptsize kernel $2\lfloor w/2\rfloor{+}1$}};
\foreach \r in {0,...,3}{\foreach \c in {0,...,5}{\pgfmathtruncatemacro{\sh}{8+\c*13}
 \node[cell,minimum size=4.5mm,fill=cIn!\sh] (a\r\c) at (6.0+\c*0.45,0.68-\r*0.45) {};}}
\node[lbl,anchor=south] at ($(a02)!0.5!(a03)+(0,0.25)$) {fold: $n$ cycles $\times$ $w$ phases};
\draw[arr] (cv.east) -- (cv.east-|a10.west);
\node[blk=cLin,minimum width=34mm,minimum height=8mm] (lin) at ($(a32)!0.5!(a33)+(0,-1.35)$) {one Linear $A:\R^{n}\to\R^{m}$\\applied to every column};
\foreach \c in {0,...,5}{\draw[arr,cLin!80!black] (a3\c.south) -- (a3\c.south|-lin.north);}
\foreach \r in {0,...,2}{\foreach \c in {0,...,5}{\pgfmathtruncatemacro{\sh}{8+\c*13}
 \node[cell,minimum size=4.5mm,fill=cLin!\sh] (b\r\c) at (9.9+\c*0.45,0.45-\r*0.45) {};}}
\node[lbl,anchor=south] at ($(b02)!0.5!(b03)+(0,0.25)$) {$m\times w$};
\draw[arr] (lin.east) -| ($(b22)!0.5!(b23)+(0,-0.25)$);
\node[blk=cNorm,minimum width=15mm] (dn) at (13.45,0) {unfold\\$+\,\bar x$};
\node[dat] (y) at (15.05,0) {$\hat{\mathbf y}$\\$\R^{H}$};
\draw[arr] (x)--(n); \draw[arr] (n)--(cv); \draw[arr] (b15.east|-dn.west) -- (dn); \draw[arr] (dn)--(y);
\node[note,anchor=north west] at (11.2,-0.95) {$W=(A\otimes I_w)(I+K)$\\$nm+2\lfloor w/2\rfloor+1$ parameters\\(925 at $L=H=720$, $w=24$)};
\end{tikzpicture}


==> figs/arch_sscnn.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[dat] (x) at (0,0) {$\mathbf H$};
\node[blk=cIn,minimum width=24mm] (lt) at (2.35,0) {long-term\\{\scriptsize window mean}};
\node[blk=cIn,minimum width=24mm] (se) at (5.25,0) {seasonal\\{\scriptsize aligned steps}};
\node[blk=cIn,minimum width=24mm] (st) at (8.15,0) {short-term\\{\scriptsize last $\delta$ steps}};
\node[blk=cAtt,minimum width=24mm] (sp) at (11.05,0) {spatial\\{\scriptsize across channels}};
\draw[arr] (x)--(lt); \draw[arr] (lt)--(se); \draw[arr] (se)--(st); \draw[arr] (st)--(sp);
\foreach \k in {lt,se,st,sp}{\node[blk=cLin,minimum width=20mm,minimum height=7mm] (e\k) at (\k|-0,-1.5) {extrapolate};\draw[arr] (\k)--node[right,lbl]{$\mu$}(e\k);}
\node[blk=cFreq,minimum width=24mm] (poly) at (14.4,-1.5) {concatenate +\\polynomial reg.};
\node[dat] (y) at (14.4,0) {$\hat{\mathbf y}$};
\draw[line width=0.65pt,black!80] (elt.south) -- (elt.south|-0,-2.35) -- (poly.south|-0,-2.35);
\foreach \k in {se,st,sp}\draw[line width=0.65pt,black!80] (e\k.south) -- (e\k.south|-0,-2.35);
\draw[arr] (poly.south|-0,-2.35) -- (poly.south);
\draw[arr] (poly)--(y);
\node[note,anchor=north west] at (0,-2.5) {each block: $\mu=\mathcal I\mathbf H$, $\mathbf R=(\mathbf H-\mu)/\sigma$ ($\mathcal I$: row-stochastic selection map); the residual $\mathbf R$ feeds the next block};
\end{tikzpicture}


==> figs/arch_timebase.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[dat] (x) at (0,0) {$\mathbf x$\\$\R^{L}$};
\node[blk=cIn,minimum width=21mm] (fold) at (2.2,0) {fold into\\$w$ phases};
\node[blk=cNorm,minimum width=17mm] (pn) at (4.6,0) {period\\normalization};
\node[blk=cLin,minimum width=25mm] (v) at (7.3,0) {basis extraction\\Linear $n\to R$};
\node[blk=cLin,minimum width=25mm] (u) at (10.2,0) {segment forecast\\Linear $R\to m$};
\node[blk=cNorm,minimum width=18mm] (dn) at (12.9,0) {de-normalize\\unfold};
\node[dat] (y) at (14.9,0) {$\hat{\mathbf y}$\\$\R^{H}$};
\foreach \a/\b in {x/fold,fold/pn,pn/v,v/u,u/dn,dn/y}\draw[arr] (\a)--(\b);
\coordinate (mid) at ($(v.east)!0.5!(u.west)$);
\node[blk=cAtt,minimum width=36mm,minimum height=7mm] (orth) at (mid|-0,-1.7) {$\mathcal L_{\text{orth}}=\|G-\operatorname{diag}(G)\|_F^2$};
\draw[darr] (mid) -- node[right,lbl]{on the $R$ coefficients} (orth.north);
\node[note,anchor=west] at (0,-1.7) {same two layers for every phase\\$R(n+m)+R+m$ parameters (396 at $L{=}H{=}720$)};
\end{tikzpicture}


==> figs/arch_tqnet.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[dat] (x) at (0,0) {$X$\\$C\times L$};
\node[blk=cNorm,minimum width=14mm] (n) at (1.75,0) {RevIN};
\node[blk=cAtt,minimum width=32mm,minimum height=12mm] (att) at (5.0,0) {multi-head attention\\over $C$ channel tokens\\{\scriptsize (embedding dim $=L$)}};
\node[blk=cPar,minimum width=40mm,minimum height=7mm] (tq) at (5.0,1.75) {temporal queries $\mathrm{TQ}[t_0{:}t_0{+}L]$, $\mathrm{TQ}\in\R^{w\times C}$};
\node[op] (p) at (7.4,0) {$+$};
\node[blk=cLin,minimum width=15mm] (i) at (8.95,0) {Linear\\$L\to d$};
\node[blk=cLin,minimum width=19mm] (mlp) at (11.0,0) {2-layer MLP\\+ residual};
\node[blk=cLin,minimum width=15mm] (o) at (13.05,0) {Linear\\$d\to H$};
\node[blk=cNorm,minimum width=14mm] (dn) at (14.9,0) {iRevIN};
\draw[arr] (x)--(n); \draw[arr] (n)--node[above,lbl]{K, V}(att); \draw[arr] (tq)--node[right,lbl]{Q}(att);
\draw[arr] (att)--(p); \draw[arr] (n.south) -- (1.75,-1.1) -| (p.south);
\foreach \a/\b in {p/i,i/mlp,mlp/o,o/dn}\draw[arr] (\a)--(\b);
\node[note,anchor=west] at (8.3,-1.3) {attention alone has $4L^2+4L$ parameters;\\0.66M in total at $L=96$, $d=512$};
\end{tikzpicture}


==> figs/decision.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  q/.style={blk=gray,minimum width=36mm,minimum height=9mm},
  a/.style={blk=#1,minimum width=62mm,minimum height=9mm,align=left,text width=60mm}]
\node[q] (q1) at (0,0) {Need zero-shot on\\unseen series?};
\node[a=cAtt] (a1) at (7.3,0) {\textbf{Light pre-trained}: TTM, LightGTS\\fine-tune if target data exist};
\node[q] (q2) at (0,-1.6) {Stable period $w$\\(ACF/FFT peak)?};
\node[a=cPar] (a2) at (7.3,-1.6) {\textbf{MLP / linear}: DLinear, TSMixer\\TiDE if covariates exist};
\node[q] (q3) at (0,-3.2) {Few channels,\\hourly or coarser?};
\node[a=cIn] (a3) at (7.3,-3.2) {\textbf{Folding}: SparseTSF, TimeBase\\$10^2$--$10^3$ parameters};
\node[q] (q4) at (0,-4.8) {Many channels,\\large dataset?};
\node[a=cNorm] (a4) at (7.3,-4.8) {\textbf{Cross-phase / cycle}\\PhaseFormer, CycleNet, TQNet, SOFTS};
\node[a=cFreq] (a5) at (7.3,-6.4) {\textbf{Band-limited or small $w$}\\FITS; SparseTSF with $w\le8$ on 15-min data};
\draw[arr] (q1)--node[above,lbl]{yes}(a1);
\draw[arr] (q1)--node[right,lbl]{no}(q2);
\draw[arr] (q2)--node[above,lbl]{no}(a2);
\draw[arr] (q2)--node[right,lbl]{yes}(q3);
\draw[arr] (q3)--node[above,lbl]{yes}(a3);
\draw[arr] (q3)--node[right,lbl]{no}(q4);
\draw[arr] (q4)--node[above,lbl]{yes}(a4);
\draw[arr] (q4) |- node[pos=0.25,right,lbl]{no}(a5);
\end{tikzpicture}


==> figs/pipeline.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\def\sig{0.95+0.38*sin(deg(2*pi*\x/1.25))+0.16*sin(deg(2*pi*\x/4.1))+0.03*\x}
% (a)
\node[sub] at (-0.1,2.75) {(a) Sliding windows over one series};
\fill[cIn!12] (4.5,0) rectangle (10.5,1.85);
\fill[cLin!18] (10.5,0) rectangle (13.5,1.85);
\draw[black!45,densely dotted,line width=0.6pt] (5.1,0.05) rectangle (14.1,1.8);
\draw[->,black!60] (0,0) -- (15.6,0) node[below left] {\scriptsize time};
\draw[cIn!85!black,line width=0.9pt,domain=0:10.5,samples=300,smooth] plot (\x,{\sig});
\draw[cLin!90!black,line width=0.9pt,domain=10.5:13.5,samples=90,smooth] plot (\x,{\sig});
\draw[black!35,line width=0.9pt,domain=13.5:15.4,samples=60,smooth] plot (\x,{\sig});
\draw[decorate,decoration={brace,amplitude=4pt}] (4.5,1.95) -- (10.5,1.95) node[midway,above=4pt,lbl] {look-back $\mathbf x_{t-L+1:t}$, \;$L$ steps};
\draw[decorate,decoration={brace,amplitude=4pt}] (10.5,1.95) -- (13.5,1.95) node[midway,above=4pt,lbl] {horizon $\mathbf y_{t+1:t+H}$};
\draw[arr,black!55] (4.5,-0.3) -- (5.1,-0.3); \node[lbl,anchor=west] at (5.2,-0.3) {next window (stride 1, dotted)};
\draw[decorate,decoration={brace,amplitude=3pt,mirror}] (0,-0.25) -- (1.25,-0.25) node[midway,below=3pt,lbl] {period $w$};
% (b)
\node[sub] at (-0.1,-1.25) {(b) Chronological split (no shuffling across time)};
\draw[fill=cNorm!22] (0,-2.15) rectangle (10.5,-1.65) node[midway] {train (70\%; ETT: 60\%)};
\draw[fill=cFreq!22] (10.5,-2.15) rectangle (12.0,-1.65) node[midway] {val};
\draw[fill=cAtt!22] (12.0,-2.15) rectangle (15.4,-1.65) node[midway] {test};
% (c)
\node[sub] at (-0.1,-2.85) {(c) Direct multi-step forecasting pipeline};
\node[dat] (x) at (0.6,-3.9) {$X$\\$C{\times}L$};
\node[blk=cNorm,minimum width=21mm] (n) at (3.0,-3.9) {normalize\\$(\mathbf x-\mu)/\sigma$};
\node[blk=gray,minimum width=19mm] (ci) at (5.6,-3.9) {channel-indep.\\reshape};
\node[blk=cLin,minimum width=21mm] (f) at (8.2,-3.9) {shared model\\$f_\theta:\R^{L}\!\to\!\R^{H}$};
\node[blk=cNorm,minimum width=21mm] (dn) at (10.9,-3.9) {de-normalize\\$\sigma\hat{\mathbf y}+\mu$};
\node[dat] (y) at (13.1,-3.9) {$\hat Y$\\$C{\times}H$};
\node[blk=cAtt,minimum width=14mm] (loss) at (15.1,-3.9) {MSE\\vs.\ $Y$};
\foreach \a/\b in {x/n,n/ci,ci/f,f/dn,dn/y,y/loss}\draw[arr] (\a)--(\b);
\draw[darr] (n.south) -- ++(0,-0.5) -| (dn.south);
\node[lbl,anchor=north] at (6.95,-4.95) {per-channel statistics $\mu,\sigma$ of the input window};
\end{tikzpicture}


==> figs/taxonomy.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
fam/.style={draw=#1!65!black,fill=#1!18,rounded corners=2pt,minimum width=27mm,text width=25mm,minimum height=8mm,align=center,font=\footnotesize\bfseries,inner sep=2pt},
chip/.style={draw=#1!55!black,fill=white,rounded corners=3pt,font=\scriptsize,inner xsep=3pt,inner ysep=1.6pt,minimum height=4.8mm}]
\fill[cIn!6] (0,0.000) rectangle (16.100,-1.000);
\node[fam=cIn] at (1.45,-0.500) {Folding /\\phase};
\node[chip=cIn,anchor=west] (c1) at (3.150,-0.500) {SparseTSF};
\node[chip=cIn,anchor=west] (c2) at ([xshift=1.6mm]c1.east) {TimeBase};
\node[chip=cIn,anchor=west] (c3) at ([xshift=1.6mm]c2.east) {PhaseFormer};
\node[chip=cIn,anchor=west] (c4) at ([xshift=1.6mm]c3.east) {MoFo};
\node[chip=cIn,anchor=west] (c5) at ([xshift=1.6mm]c4.east) {PDF};
\draw[line width=4.2pt,cIn!70!black,line cap=round] (11.277,-0.500) -- (12.231,-0.500);
\fill[cFreq!6] (0,-1.260) rectangle (16.100,-2.260);
\node[fam=cFreq] at (1.45,-1.760) {Frequency /\\basis};
\node[chip=cFreq,anchor=west] (c6) at (3.150,-1.760) {FITS};
\node[chip=cFreq,anchor=west] (c7) at ([xshift=1.6mm]c6.east) {FreTS};
\node[chip=cFreq,anchor=west] (c8) at ([xshift=1.6mm]c7.east) {FilterNet};
\node[chip=cFreq,anchor=west] (c9) at ([xshift=1.6mm]c8.east) {Amplifier};
\node[chip=cFreq,anchor=west] (c10) at ([xshift=1.6mm]c9.east) {RAYQUAZA};
\draw[line width=4.2pt,cFreq!70!black,line cap=round] (12.191,-1.760) -- (12.877,-1.760);
\fill[cLin!6] (0,-2.520) rectangle (16.100,-3.520);
\node[fam=cLin] at (1.45,-3.020) {Linear};
\node[chip=cLin,anchor=west] (c11) at (3.150,-3.020) {DLinear};
\node[chip=cLin,anchor=west] (c12) at ([xshift=1.6mm]c11.east) {NLinear};
\node[chip=cLin,anchor=west] (c13) at ([xshift=1.6mm]c12.east) {RLinear};
\draw[line width=4.2pt,cLin!70!black,line cap=round] (12.656,-3.020) -- (13.935,-3.020);
\fill[cNorm!6] (0,-3.780) rectangle (16.100,-4.780);
\node[fam=cNorm] at (1.45,-4.280) {Cycle /\\decomposition};
\node[chip=cNorm,anchor=west] (c14) at (3.150,-4.280) {CycleNet};
\node[chip=cNorm,anchor=west] (c15) at ([xshift=1.6mm]c14.east) {TQNet};
\node[chip=cNorm,anchor=west] (c16) at ([xshift=1.6mm]c15.east) {SSCNN};
\draw[line width=4.2pt,cNorm!70!black,line cap=round] (12.487,-4.280) -- (14.252,-4.280);
\fill[cPar!6] (0,-5.040) rectangle (16.100,-7.120);
\node[fam=cPar] at (1.45,-6.080) {MLP, RNN,\\KAN, SSM};
\node[chip=cPar,anchor=west] (c17) at (3.150,-5.520) {N-BEATS};
\node[chip=cPar,anchor=west] (c18) at ([xshift=1.6mm]c17.east) {TSMixer};
\node[chip=cPar,anchor=west] (c19) at ([xshift=1.6mm]c18.east) {TiDE};
\node[chip=cPar,anchor=west] (c20) at ([xshift=1.6mm]c19.east) {LightTS};
\node[chip=cPar,anchor=west] (c21) at ([xshift=1.6mm]c20.east) {SOFTS};
\node[chip=cPar,anchor=west] (c22) at (3.150,-6.080) {PITS};
\node[chip=cPar,anchor=west] (c23) at ([xshift=1.6mm]c22.east) {xPatch};
\node[chip=cPar,anchor=west] (c24) at ([xshift=1.6mm]c23.east) {SegRNN};
\node[chip=cPar,anchor=west] (c25) at ([xshift=1.6mm]c24.east) {TimeKAN};
\node[chip=cPar,anchor=west] (c26) at (3.150,-6.640) {S-Mamba};
\node[chip=cPar,anchor=west] (c27) at ([xshift=1.6mm]c26.east) {LiteMixer};
\draw[line width=4.2pt,cPar!70!black,line cap=round] (12.742,-6.080) -- (14.569,-6.080);
\fill[cAtt!6] (0,-7.380) rectangle (16.100,-8.380);
\node[fam=cAtt] at (1.45,-7.880) {Small\\pre-trained};
\node[chip=cAtt,anchor=west] (c28) at (3.150,-7.880) {TTM};
\node[chip=cAtt,anchor=west] (c29) at ([xshift=1.6mm]c28.east) {LightGTS};
\draw[line width=4.2pt,cAtt!70!black,line cap=round] (13.925,-7.880) -- (14.301,-7.880);
\fill[gray!6] (0,-8.640) rectangle (16.100,-10.160);
\node[fam=gray] at (1.45,-9.400) {Reference:\\large models};
\node[chip=gray,anchor=west] (c30) at (3.150,-9.120) {PatchTST};
\node[chip=gray,anchor=west] (c31) at ([xshift=1.6mm]c30.east) {iTransformer};
\node[chip=gray,anchor=west] (c32) at (3.150,-9.680) {TimesFM};
\node[chip=gray,anchor=west] (c33) at ([xshift=1.6mm]c32.east) {Chronos};
\node[chip=gray,anchor=west] (c34) at ([xshift=1.6mm]c33.east) {Moirai};
\draw[line width=4.2pt,gray!70!black,line cap=round] (14.035,-9.400) -- (15.707,-9.400);
\draw[black!12] (10.800,0) -- (10.800,-10.310);
\draw[black!12] (11.425,0) -- (11.425,-10.310);
\draw[black!12] (12.050,0) -- (12.050,-10.310);
\draw[black!12] (12.675,0) -- (12.675,-10.310);
\draw[black!12] (13.300,0) -- (13.300,-10.310);
\draw[black!12] (13.925,0) -- (13.925,-10.310);
\draw[black!12] (14.550,0) -- (14.550,-10.310);
\draw[black!12] (15.175,0) -- (15.175,-10.310);
\draw[black!12] (15.800,0) -- (15.800,-10.310);
\draw[black!60] (10.800,-10.310) -- (15.800,-10.310);
\draw[black!60] (10.800,-10.310) -- ++(0,-0.08) node[below,font=\scriptsize] {$10^{1}$};
\draw[black!60] (11.425,-10.310) -- ++(0,-0.08) node[below,font=\scriptsize] {$10^{2}$};
\draw[black!60] (12.050,-10.310) -- ++(0,-0.08) node[below,font=\scriptsize] {$10^{3}$};
\draw[black!60] (12.675,-10.310) -- ++(0,-0.08) node[below,font=\scriptsize] {$10^{4}$};
\draw[black!60] (13.300,-10.310) -- ++(0,-0.08) node[below,font=\scriptsize] {$10^{5}$};
\draw[black!60] (13.925,-10.310) -- ++(0,-0.08) node[below,font=\scriptsize] {$10^{6}$};
\draw[black!60] (14.550,-10.310) -- ++(0,-0.08) node[below,font=\scriptsize] {$10^{7}$};
\draw[black!60] (15.175,-10.310) -- ++(0,-0.08) node[below,font=\scriptsize] {$10^{8}$};
\draw[black!60] (15.800,-10.310) -- ++(0,-0.08) node[below,font=\scriptsize] {$10^{9}$};
\node[font=\scriptsize,anchor=north] at (13.300,-10.780) {trainable parameters (log scale)};
\node[font=\footnotesize\bfseries,anchor=south] at (1.450,0.08) {Family};
\node[font=\footnotesize\bfseries,anchor=south] at (6.400,0.08) {Models};
\node[font=\footnotesize\bfseries,anchor=south] at (13.300,0.08) {Size range};
\end{tikzpicture}


==> figs/tokens.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[sub] at (-0.3,1.25) {(a) A look-back window of $L=nw$ steps ($n=4$ cycles, $w=6$ phases)};
\foreach \i in {0,...,23}{\pgfmathtruncatemacro{\ph}{mod(\i,6)}\pgfmathtruncatemacro{\sh}{8+\ph*13}
  \node[cell,minimum size=5mm,fill=cIn!\sh] (s\i) at (\i*0.58,0.3) {};}
\foreach \k in {0,1,2,3}{\pgfmathtruncatemacro{\a}{6*\k}\pgfmathtruncatemacro{\b}{6*\k+5}
  \draw[decorate,decoration={brace,amplitude=3pt,mirror}] ($(s\a.south west)+(0.03,-0.05)$) -- ($(s\b.south east)+(-0.03,-0.05)$) node[midway,below=3pt,lbl] {cycle \the\numexpr\k+1\relax};}
% (b)
\node[sub] at (-0.3,-1.05) {(b) Folded matrix $X=\mathcal F_w(\mathbf x)\in\R^{n\times w}$};
\foreach \r in {0,...,3}{\foreach \c in {0,...,5}{\pgfmathtruncatemacro{\sh}{8+\c*13}
  \node[cell,minimum size=5mm,fill=cIn!\sh] (m\r\c) at (0.9+\c*0.5,-1.75-\r*0.5) {};}}
\node[draw=cLin!90!black,line width=1.3pt,fit=(m10)(m15),inner sep=0.3pt] {};
\node[draw=cAtt!90!black,line width=1.3pt,fit=(m03)(m33),inner sep=0.3pt] {};
\node[lbl,rotate=90] at (0.25,-2.5) {cycles};
\node[lbl] at (2.15,-3.75) {phases $j=1,\dots,w$};
\node[note,anchor=west,text=cLin!80!black] at (4.1,-2.25) {row = \textbf{patch token}\\(one cycle, contiguous)};
\node[note,anchor=west,text=cAtt!80!black] at (4.1,-3.1) {column = \textbf{phase token}\\(same offset in every cycle)};
% (c)
\node[sub] at (8.9,-1.05) {(c) Spectrum $|\mathcal D\mathbf x|$ and low-pass cutoff};
\draw[->,black!60] (9.0,-3.6) -- (15.3,-3.6);
\node[lbl,anchor=north east] at (15.3,-3.65) {frequency};
\foreach \k/\h in {0/0.25,1/0.45,2/1.9,3/0.35,4/0.95,5/0.25,6/0.2,7/0.16,8/0.24,9/0.12,10/0.16,11/0.1,12/0.08,13/0.12,14/0.08}{
  \pgfmathsetmacro{\xx}{9.3+\k*0.4}
  \ifnum\k<5 \fill[cFreq!80] (\xx-0.13,-3.6) rectangle (\xx+0.13,-3.6+\h);
  \else \fill[black!25] (\xx-0.13,-3.6) rectangle (\xx+0.13,-3.6+\h); \fi}
\draw[dashed,cAtt,line width=0.8pt] (11.3,-3.75) -- (11.3,-1.45);
\node[lbl,anchor=west] at (11.4,-1.55) {cutoff $k$};
\node[lbl] at (10.1,-3.9) {kept};
\node[lbl] at (13.0,-3.9) {dropped};
\end{tikzpicture}

